Fast acoustic scattering using convolutional neural networks

Diffracted scattering and occlusion are important acoustic effects in interactive auralization and noise control applications, typically requiring expensive numerical simulation. We propose training a convolutional neural network to map from a convex scatterer's cross-section to a 2D slice of the resulting spatial loudness distribution. We show that employing a full-resolution residual network for the resulting image-to-image regression problem yields spatially detailed loudness fields with a root-mean-squared error of less than 1 dB, at over 100x speedup compared to full wave simulation.

==> text/atchitecture.tex <==
\newlength{\xoffset}
\newlength{\yoffset}
\newlength{\frrnlinewidth}
\newlength{\arrowsize}
\newlength{\addsize}
\newlength{\frrusize}
\newlength{\frruwidth}
\newlength{\frruheight}
\newlength{\convwidth}
\newlength{\convheight}
\newlength{\ruwidth}
\newlength{\ruheight}
\setlength{\frrnlinewidth}{0.02pt}
\newlength{\frrnunitsize}
\setlength{\frrnunitsize}{\columnwidth/6200}
\setlength{\xoffset}{\frrnunitsize*25}
\setlength{\yoffset}{\frrnunitsize*50}
\setlength{\arrowsize}{3pt}
\setlength{\addsize}{6\xoffset}
\setlength{\frrusize}{3\xoffset}
\setlength{\frruwidth}{10\xoffset}
\setlength{\frruheight}{6\xoffset}
\setlength{\convwidth}{10\xoffset}
\setlength{\convheight}{6\xoffset}
\setlength{\ruwidth}{10\xoffset}
\setlength{\ruheight}{6\xoffset}
\begin{figure}
\centering
\begin{tikzpicture}[>=stealth]
%\path[draw=black,help lines,step=0.5] (0,0) grid (\columnwidth,20);
\path node[name=input,shape=circle,inner sep=0pt] at (0\xoffset,0\yoffset) {};

\path node[name=conv1,draw=black,fill=orange,shape=rectangle,inner sep = 0,minimum width=\convwidth,minimum height=\convheight,at={($(input.east)+(\xoffset*5,0)$)},anchor=west] {};

\path[draw=black,line width=\frrnlinewidth,->] (input.east) -- (conv1.west);

\path node[name=upru,draw=black,fill=teal,minimum width=\ruwidth,minimum height=\ruheight,shape=rectangle,at={($(conv1.east)+(\xoffset*5,0)$)},anchor=west] {};

\path[draw=black,line width=\frrnlinewidth,->] (conv1.east) -- (upru.west);

%\path node[draw=black,name=splitconv,shape=rectangle,at={($(upru.east)+(\xoffset*3.5,0)$)},anchor=west] {};

\path
let \p{1} = (upru.east), \p{2} = (upru.south) in (\x{1},\y{1}) (\x{2},\y{2})
node[name=downsample1,draw=black,shape=circle,anchor=north,inner sep=0,minimum size=1\xoffset,font=\fontsize{\arrowsize}{\arrowsize}\selectfont] at (\x{1}+2\xoffset,\y{2}-\yoffset*2) {$\scriptstyle \downarrow$};

\path
let \p{1} = (downsample1.north), \p{2} = (upru.east) in (\x{1},\y{1}) (\x{2},\y{2})
node[name=splitconv,draw=black,fill=orange,shape=rectangle,inner sep=0,minimum width=\convwidth,minimum height=\convheight,anchor=west] 
at (\x{1}+3\xoffset,\y{2}) {};

\path[draw=black,line width=\frrnlinewidth,->] (upru.east) -- (splitconv.west);

\path[draw=blue,line width=\frrnlinewidth,->] (upru.east) -| (downsample1.north);

\path
let \p{1} = (downsample1.south), \p{2} = (splitconv.south), \p{3} = (splitconv.east) in (\x{1},\y{1}) (\x{2},\y{2}) (\x{3},\y{3})
node[name=frru1,draw=black,fill=cyan,shape=rectangle,minimum width=\frruwidth,minimum height=\frruheight,anchor=north west] at (\x{3},\y{1}-\yoffset) {};

\path
let \p{1} = (frru1.north west), \p{2} = (frru1.north) in (\x{1},\y{1}) (\x{2},\y{2})
[draw=red,line width=\frrnlinewidth,->] (splitconv.east) -| (0.5*\x{1}+0.5*\x{2},\y{1});

\path[draw=blue,line width=\frrnlinewidth,->] (downsample1.south) |- (frru1.west);

\path
let \p{1} = (frru1.north east), \p{2} = (frru1.north), \p{3} = (splitconv.east) in (\x{1},\y{1}) (\x{2},\y{2}) (\x{3},\y{3})
node[name=add1,draw=black,shape=circle,inner sep=0pt,font=\fontsize{\addsize}{\addsize}\selectfont] at (0.5*\x{1}+0.5*\x{2},\y{3}) {$\scriptstyle +$};

\path[draw=red,line width=\frrnlinewidth,->] (splitconv.east) -- (add1.west);

\path
let \p{1} = (frru1.north east), \p{2} = (frru1.north) in (\x{1},\y{1}) (\x{2},\y{2}) 
[draw=red,line width=\frrnlinewidth,->] (0.5*\x{1}+0.5*\x{2},\y{1}) -- (add1.south);

\path
let \p{1} = (frru1.south east) in (\x{1},\y{1})
node[name=downsample2,draw=black,shape=circle,anchor=north west,inner sep=0,minimum size=1\xoffset,font=\fontsize{\arrowsize}{\arrowsize}\selectfont] at (\x{1}+\xoffset,\y{1}-\yoffset) {$\scriptstyle \downarrow$};

\path[draw=blue,line width=\frrnlinewidth,->] (frru1.east) -| (downsample2.north);

\path
let \p{1} = (downsample2.south east) in (\x{1},\y{1})
node[name=frru2,draw=black,fill=cyan,shape=rectangle,minimum width=\frruwidth,minimum height=\frruheight,anchor=north west] at (\x{1}+2\xoffset,\y{1}-\yoffset) {};

\path
let \p{1} = (frru2.north east), \p{2} = (frru2.north), \p{3} = (splitconv.east) in (\x{1},\y{1}) (\x{2},\y{2}) (\x{3},\y{3})
node[name=add2,draw=black,shape=circle,inner sep=0pt,font=\fontsize{\addsize}{\addsize}\selectfont] at (0.5*\x{1}+0.5*\x{2},\y{3}) {$\scriptstyle +$};

\path[draw=blue,line width=\frrnlinewidth,->] (downsample2.south) |- (frru2.west);

\path[draw=red,line width=\frrnlinewidth,->] (add1.east) -- (add2.west);

\path
let \p{1} = (frru2.north), \p{2} = (frru2.north west) in (\x{1},\y{1}) (\x{2},\y{2})
[draw=red,line width=\frrnlinewidth,->] (add1.east) -| (0.5*\x{1}+0.5*\x{2},\y{1});

\path
let \p{1} = (frru2.north east), \p{2} = (frru2.north) in (\x{1},\y{1}) (\x{2},\y{2})
[draw=red,line width=\frrnlinewidth,->] ((0.5*\x{1}+0.5*\x{2},\y{1}) -- (add2.south);

\path
let \p{1} = (frru2.south east) in (\x{1},\y{1})
node[name=downsample3,draw=black,shape=circle,anchor=north west,inner sep=0,minimum size=1\xoffset,font=\fontsize{\arrowsize}{\arrowsize}\selectfont] at (\x{1}+\xoffset,\y{1}-\yoffset) {$\scriptstyle \downarrow$};

\path[draw=blue,line width=\frrnlinewidth,->] (frru2.east) -| (downsample3.north);

\path
let \p{1} = (downsample3.south east) in (\x{1},\y{1})
node[name=frru3,draw=black,fill=cyan,shape=rectangle,minimum width=\frruwidth,minimum height=\frruheight,anchor=north west] at (\x{1}+2\xoffset,\y{1}-\yoffset) {};

\path
let \p{1} = (frru3.north east), \p{2} = (frru3.north), \p{3} = (splitconv.east) in (\x{1},\y{1}) (\x{2},\y{2}) (\x{3},\y{3})
node[name=add3,draw=black,shape=circle,inner sep=0pt,font=\fontsize{\addsize}{\addsize}\selectfont] at (0.5*\x{1}+0.5*\x{2},\y{3}) {$\scriptstyle +$};

\path[draw=blue,line width=\frrnlinewidth,->] (downsample3.south) |- (frru3.west);

\path
let \p{1} = (frru3.north east), \p{2} = (frru3.north) in (\x{1},\y{1}) (\x{2},\y{2})
[draw=red,line width=\frrnlinewidth,->] ((0.5*\x{1}+0.5*\x{2},\y{1}) -- (add3.south);

\path[draw=red,line width=\frrnlinewidth,->] (add2.east) -- (add3.west);

\path
let \p{1} = (frru3.north), \p{2} = (frru3.north west) in (\x{1},\y{1}) (\x{2},\y{2})
[draw=red,line width=\frrnlinewidth,->] (add2.east) -| (0.5*\x{1}+0.5*\x{2},\y{1});

%%
\path
let \p{1} = (frru3.south east) in (\x{1},\y{1})
node[name=downsample4,draw=black,shape=circle,anchor=north west,inner sep=0,minimum size=1\xoffset,font=\fontsize{\arrowsize}{\arrowsize}\selectfont] at (\x{1}+\xoffset,\y{1}-\yoffset) {$\scriptstyle \downarrow$};

\path[draw=blue,line width=\frrnlinewidth,->] (frru3.east) -| (downsample4.north);

\path
let \p{1} = (downsample4.south east) in (\x{1},\y{1})
node[name=frru4,draw=black,fill=cyan,shape=rectangle,minimum width=\frruwidth,minimum height=\frruheight,anchor=north west] at (\x{1}+2\xoffset,\y{1}-\yoffset) {};

\path
let \p{1} = (frru4.north east), \p{2} = (frru4.north), \p{3} = (splitconv.east) in (\x{1},\y{1}) (\x{2},\y{2}) (\x{3},\y{3})
node[name=add4,draw=black,shape=circle,inner sep=0pt,font=\fontsize{\addsize}{\addsize}\selectfont] at (0.5*\x{1}+0.5*\x{2},\y{3}) {$\scriptstyle +$};

\path[draw=blue,line width=\frrnlinewidth,->] (downsample4.south) |- (frru4.west);

\path
let \p{1} = (frru4.north east), \p{2} = (frru4.north) in (\x{1},\y{1}) (\x{2},\y{2})
[draw=red,line width=\frrnlinewidth,->] ((0.5*\x{1}+0.5*\x{2},\y{1}) -- (add4.south);

\path[draw=red,line width=\frrnlinewidth,->] (add3.east) -- (add4.west);

\path
let \p{1} = (frru4.north), \p{2} = (frru4.north west) in (\x{1},\y{1}) (\x{2},\y{2})
[draw=red,line width=\frrnlinewidth,->] (add3.east) -| (0.5*\x{1}+0.5*\x{2},\y{1});

%% fifth frru
\path
let \p{1} = (frru4.south east) in (\x{1},\y{1})
node[name=downsample5,draw=black,shape=circle,anchor=north west,inner sep=0,minimum size=1\xoffset,font=\fontsize{\arrowsize}{\arrowsize}\selectfont] at (\x{1}+\xoffset,\y{1}-\yoffset) {$\scriptstyle \downarrow$};

\path[draw=blue,line width=\frrnlinewidth,->] (frru4.east) -| (downsample5.north);

%\path[draw=blue,line width=\frrnlinewidth,->] (frru2.east) -| (downsample3.north);

\path
let \p{1} = (downsample5.south east) in (\x{1},\y{1})
node[name=frru5,draw=black,fill=cyan,shape=rectangle,minimum width=\frruwidth,minimum height=\frruheight,anchor=north west] at (\x{1}+2\xoffset,\y{1}-\yoffset) {};

\path
let \p{1} = (frru5.north east), \p{2} = (frru5.north), \p{3} = (splitconv.east) in (\x{1},\y{1}) (\x{2},\y{2}) (\x{3},\y{3})
node[name=add5,draw=black,shape=circle,inner sep=0pt,font=\fontsize{\addsize}{\addsize}\selectfont] at (0.5*\x{1}+0.5*\x{2},\y{3}) {$\scriptstyle +$};

\path[draw=blue,line width=\frrnlinewidth,->] (downsample5.south) |- (frru5.west);

\path
let \p{1} = (frru5.north east), \p{2} = (frru5.north) in (\x{1},\y{1}) (\x{2},\y{2})
[draw=red,line width=\frrnlinewidth,->] ((0.5*\x{1}+0.5*\x{2},\y{1}) -- (add5.south);

\path[draw=red,line width=\frrnlinewidth,->] (add4.east) -- (add5.west);

\path
let \p{1} = (frru5.north), \p{2} = (frru5.north west) in (\x{1},\y{1}) (\x{2},\y{2})
[draw=red,line width=\frrnlinewidth,->] (add4.east) -| (0.5*\x{1}+0.5*\x{2},\y{1});

%%
\path
let \p{1} = (frru5.north east) in (\x{1},\y{1})
node[name=upsample1,draw=black,shape=circle,anchor=south west,inner sep=0,font=\fontsize{\arrowsize}{\arrowsize}\selectfont] at (\x{1}+\xoffset,\y{1}+\yoffset) {$\scriptstyle \uparrow$};

\path[draw=blue,line width=\frrnlinewidth,->] (frru5.east) -| (upsample1.south);

%\path[draw=blue,line width=\frrnlinewidth,->] (frru2.east) -| (downsample3.north);

\path
let \p{1} = (upsample1.north east) in (\x{1},\y{1})
node[name=frru6,draw=black,fill=cyan,shape=rectangle,minimum width=\frruwidth,minimum height=\frruheight,anchor=south west] at (\x{1}+2\xoffset,\y{1}+\yoffset) {};

\path
let \p{1} = (frru6.north east), \p{2} = (frru6.north), \p{3} = (splitconv.east) in (\x{1},\y{1}) (\x{2},\y{2}) (\x{3},\y{3})
node[name=add6,draw=black,shape=circle,inner sep=0pt,font=\fontsize{\addsize}{\addsize}\selectfont] at (0.5*\x{1}+0.5*\x{2},\y{3}) {$\scriptstyle +$};

\path[draw=blue,line width=\frrnlinewidth,->] (upsample1.north) |- (frru6.west);

\path
let \p{1} = (frru6.north east), \p{2} = (frru6.north) in (\x{1},\y{1}) (\x{2},\y{2})
[draw=red,line width=\frrnlinewidth,->] ((0.5*\x{1}+0.5*\x{2},\y{1}) -- (add6.south);

\path[draw=red,line width=\frrnlinewidth,->] (add5.east) -- (add6.west);

\path
let \p{1} = (frru6.north), \p{2} = (frru6.north west) in (\x{1},\y{1}) (\x{2},\y{2})
[draw=red,line width=\frrnlinewidth,->] (add5.east) -| (0.5*\x{1}+0.5*\x{2},\y{1});

%%
\path
let \p{1} = (frru6.north east) in (\x{1},\y{1})
node[name=upsample2,draw=black,shape=circle,anchor=south west,inner sep=0,font=\fontsize{\arrowsize}{\arrowsize}\selectfont] at (\x{1}+\xoffset,\y{1}+\yoffset) {$\scriptstyle \uparrow$};

\path[draw=blue,line width=\frrnlinewidth,->] (frru6.east) -| (upsample2.south);

%\path[draw=blue,line width=\frrnlinewidth,->] (frru2.east) -| (downsample3.north);

\path
let \p{1} = (upsample2.north east) in (\x{1},\y{1})
node[name=frru7,draw=black,fill=cyan,shape=rectangle,minimum width=\frruwidth,minimum height=\frruheight,anchor=south west] at (\x{1}+2\xoffset,\y{1}+\yoffset) {};

\path
let \p{1} = (frru7.north east), \p{2} = (frru7.north), \p{3} = (splitconv.east) in (\x{1},\y{1}) (\x{2},\y{2}) (\x{3},\y{3})
node[name=add7,draw=black,shape=circle,inner sep=0pt,font=\fontsize{\addsize}{\addsize}\selectfont] at (0.5*\x{1}+0.5*\x{2},\y{3}) {$\scriptstyle +$};

\path[draw=blue,line width=\frrnlinewidth,->] (upsample2.north) |- (frru7.west);

\path
let \p{1} = (frru7.north east), \p{2} = (frru7.north) in (\x{1},\y{1}) (\x{2},\y{2})
[draw=red,line width=\frrnlinewidth,->] ((0.5*\x{1}+0.5*\x{2},\y{1}) -- (add7.south);

\path[draw=red,line width=\frrnlinewidth,->] (add6.east) -- (add7.west);

\path
let \p{1} = (frru7.north), \p{2} = (frru7.north west) in (\x{1},\y{1}) (\x{2},\y{2})
[draw=red,line width=\frrnlinewidth,->] (add6.east) -| (0.5*\x{1}+0.5*\x{2},\y{1});

%%
\path
let \p{1} = (frru7.north east) in (\x{1},\y{1})
node[name=upsample3,draw=black,shape=circle,anchor=south west,inner sep=0,font=\fontsize{\arrowsize}{\arrowsize}\selectfont] at (\x{1}+\xoffset,\y{1}+\yoffset) {$\scriptstyle \uparrow$};

\path[draw=blue,line width=\frrnlinewidth,->] (frru7.east) -| (upsample3.south);

%\path[draw=blue,line width=\frrnlinewidth,->] (frru2.east) -| (downsample3.north);

\path
let \p{1} = (upsample3.north east) in (\x{1},\y{1})
node[name=frru8,draw=black,fill=cyan,shape=rectangle,minimum width=\frruwidth,minimum height=\frruheight,anchor=south west] at (\x{1}+2\xoffset,\y{1}+\yoffset) {};

\path
let \p{1} = (frru8.north east), \p{2} = (frru8.north), \p{3} = (splitconv.east) in (\x{1},\y{1}) (\x{2},\y{2}) (\x{3},\y{3})
node[name=add8,draw=black,shape=circle,inner sep=0pt,font=\fontsize{\addsize}{\addsize}\selectfont] at (0.5*\x{1}+0.5*\x{2},\y{3}) {$\scriptstyle +$};

\path[draw=blue,line width=\frrnlinewidth,->] (upsample3.north) |- (frru8.west);

\path
let \p{1} = (frru8.north east), \p{2} = (frru8.north) in (\x{1},\y{1}) (\x{2},\y{2})
[draw=red,line width=\frrnlinewidth,->] ((0.5*\x{1}+0.5*\x{2},\y{1}) -- (add8.south);

\path[draw=red,line width=\frrnlinewidth,->] (add7.east) -- (add8.west);

\path
let \p{1} = (frru8.north), \p{2} = (frru8.north west) in (\x{1},\y{1}) (\x{2},\y{2})
[draw=red,line width=\frrnlinewidth,->] (add7.east) -| (0.5*\x{1}+0.5*\x{2},\y{1});

%%
\path
let \p{1} = (frru8.north east) in (\x{1},\y{1})
node[name=upsample4,draw=black,shape=circle,anchor=south west,inner sep=0,font=\fontsize{\arrowsize}{\arrowsize}\selectfont] at (\x{1}+\xoffset,\y{1}+\yoffset) {$\scriptstyle \uparrow$};

\path[draw=blue,line width=\frrnlinewidth,->] (frru8.east) -| (upsample4.south);

%\path[draw=blue,line width=\frrnlinewidth,->] (frru2.east) -| (downsample3.north);

\path
let \p{1} = (upsample4.north east) in (\x{1},\y{1})
node[name=frru9,draw=black,fill=cyan,shape=rectangle,minimum width=\frruwidth,minimum height=\frruheight,anchor=south west] at (\x{1}+2\xoffset,\y{1}+\yoffset) {};

\path
let \p{1} = (frru9.north east), \p{2} = (frru9.north), \p{3} = (splitconv.east) in (\x{1},\y{1}) (\x{2},\y{2}) (\x{3},\y{3})
node[name=add9,draw=black,shape=circle,inner sep=0pt,font=\fontsize{\addsize}{\addsize}\selectfont] at (0.5*\x{1}+0.5*\x{2},\y{3}) {$\scriptstyle +$};

\path[draw=blue,line width=\frrnlinewidth,->] (upsample4.north) |- (frru9.west);

\path
let \p{1} = (frru9.north east), \p{2} = (frru9.north) in (\x{1},\y{1}) (\x{2},\y{2})
[draw=red,line width=\frrnlinewidth,->] ((0.5*\x{1}+0.5*\x{2},\y{1}) -- (add9.south);

\path[draw=red,line width=\frrnlinewidth,->] (add8.east) -- (add9.west);

\path
let \p{1} = (frru9.north), \p{2} = (frru9.north west) in (\x{1},\y{1}) (\x{2},\y{2})
[draw=red,line width=\frrnlinewidth,->] (add8.east) -| (0.5*\x{1}+0.5*\x{2},\y{1});

%%
\path
let \p{1} = (frru9.north east) in (\x{1},\y{1})
node[name=upsample5,draw=black,shape=circle,anchor=south west,inner sep=0,font=\fontsize{\arrowsize}{\arrowsize}\selectfont] at (\x{1}+5\xoffset,\y{1}+\yoffset) {$\scriptstyle \uparrow$};

\path[draw=blue,line width=\frrnlinewidth,->] (frru9.east) -| (upsample5.south);

\path
let \p{1} = (add9.east), \p{2} = (upsample5.north) in (\x{1},\y{1}) (\x{2},\y{2})
node[name=concat,draw=black,shape=rectangle,minimum width=\frruheight,minimum height=\frruheight,inner sep=0,anchor=center] at (\x{2},\y{1}) {};

\path[draw=black,line width=\frrnlinewidth] (concat.north) -- (concat.south);

\path
let \p{1} = (upsample5.north east), \p{2} = (concat.east) in (\x{1},\y{1}) (\x{2},\y{2})
node[name=downru,fill=teal,minimum width=\ruwidth,minimum height=\ruheight,shape=rectangle,draw=black,shape=rectangle,anchor=west] at (\x{2}+4\xoffset,\y{2}) {};

\path[draw=red,line width=\frrnlinewidth,->] (add9.east) -- (concat.west);

\path[draw=blue,line width=\frrnlinewidth,->] (upsample5.north) -- (concat.south);

\path[draw=black,line width=\frrnlinewidth,->] (concat.east) -- (downru.west);

\path node[name=finalconv,draw=black,fill=orange,shape=rectangle,minimum width=\convwidth,minimum height=\convheight,anchor=west] at ($(downru.east)+(4\xoffset,0)$) {};

\path[draw=black,line width=\frrnlinewidth,->] (downru.east) -- (finalconv.west);

\path node[name=output,shape=circle,inner sep=0pt] at ($(finalconv.east)+(5*\xoffset,0)$) {};

\path [draw=black,line width=\frrnlinewidth,->] (finalconv.east)--(output);

\path
let \p{1} = (frru5.center) in (\x{1},\y{1})
node[name=frru,draw=black,fill=cyan,shape=rectangle,minimum width=\frruwidth,minimum height=\frruheight,anchor=west,inner sep=0] at (0,\y{1}) {};

\path node[name=frrublock,anchor=west,inner sep=0] at ($(frru.east)+(2*\xoffset,0)$) {FRRU block};

\path
let \p{1} = (frru.north) in (\x{1},\y{1})
node[name=ru,draw=black,fill=teal,minimum width=\ruwidth,minimum height=\ruheight,shape=rectangle,anchor=south] at (\x{1},\y{1}+1.5\yoffset) {};

\path
let \p{1} = (ru.east), \p{2} = (frrublock.west) in (\x{1},\y{1}) (\x{2},\y{2})
node[name=rublock,anchor=west,inner sep=0] at (\x{2},\y{1}) {RU block};

\path
let \p{1} = (ru.north) in (\x{1},\y{1})
node[name=conv,draw=black,fill=orange,minimum width=\convwidth,minimum height=\convheight,shape=rectangle,anchor=south] at (\x{1},\y{1}+1.5\yoffset) {};

\path
let \p{1} = (conv.east), \p{2} = (rublock.west) in (\x{1},\y{1}) (\x{2},\y{2})
node[name=convblock,anchor=west,inner sep=0] at (\x{2},\y{1}) {CONV block};

\path
let \p{1} = (conv.north west) in (\x{1},\y{1})
node[name=cct,draw=black,shape=rectangle,minimum width=\frruheight,minimum height=\frruheight,inner sep=0,anchor=south west] at (\x{1},\y{1}+1.5\yoffset) {};

\path[draw=black,line width=\frrnlinewidth] (cct.north) -- (cct.south);

\path
let \p{1} = (cct.east), \p{2} = (convblock.west) in (\x{1},\y{1}) (\x{2},\y{2})
node[name=concatunit,anchor=west,inner sep=0] at (\x{2},\y{1}) {Concat unit};

\path
let \p{1} = (cct.north west), \p{2} = (cct.north east) in (\x{1},\y{1}) (\x{2},\y{2})
node[name=residueleftnode,anchor=center,inner sep=0] at (\x{1},\y{1}+3\yoffset) {};

\path
let \p{1} = (cct.north west), \p{2} = (cct.north east) in (\x{1},\y{1}) (\x{2},\y{2})
node[name=residuerightnode,anchor=center,inner sep=0] at (\x{2},\y{2}+3\yoffset) {};

\path[draw=red,line width=\frrnlinewidth,->] (residueleftnode.center)--(residuerightnode.center);

\path
let \p{1} = (residuerightnode.center), \p{2} = (concatunit.west) in (\x{1},\y{1}) (\x{2},\y{2})
node[name=residuestream,anchor=west,inner sep=0] at (\x{2},\y{1}) {Residual};

\path
let \p{1} = (residueleftnode.center), \p{2} = (residuerightnode.center) in (\x{1},\y{1}) (\x{2},\y{2})
node[name=poolingleftnode,anchor=center,inner sep=0] at (\x{1},\y{1}+4\yoffset) {};

\path
let \p{1} = (residueleftnode.center), \p{2} = (residuerightnode.center) in (\x{1},\y{1}) (\x{2},\y{2})
node[name=poolingrightnode,anchor=center,inner sep=0] at (\x{2},\y{2}+4\yoffset) {};

\path[draw=blue,line width=\frrnlinewidth,->] (poolingleftnode.center)--(poolingrightnode.center);

\path
let \p{1} = (poolingrightnode.center), \p{2} = (residuestream.west) in (\x{1},\y{1}) (\x{2},\y{2})
node[name=poolingstream,anchor=west,inner sep=0] at (\x{2},\y{1}) {Pooling};

%% right side labels
\path
let \p{1} = (output.east), \p{2} = (frru5.east) in (\x{1},\y{1}) (\x{2},\y{2})
node[name=downsampleblock,anchor=east,inner sep=0] at (\x{1},\y{2}) {Downsample unit};

\path
let \p{1} = (downsampleblock.west) in (\x{1},\y{1})
node[name=downsample,draw=black,shape=circle,anchor=east,inner sep=0,minimum size=1\xoffset,font=\fontsize{\arrowsize}{\arrowsize}\selectfont] at (\x{1}-2\xoffset,\y{1}) {$\scriptstyle \downarrow$};

\path
let \p{1} = (downsampleblock.north west) in (\x{1},\y{1})
node[name=upsampleblock,anchor=west,inner sep=0,anchor=south west] at (\x{1},\y{1}+1.5\yoffset) {Upsample unit};

\path
let \p{1} = (upsampleblock.west), \p{2} = (downsample.north) in (\x{1},\y{1}) (\x{2},\y{2})
node[name=upsample,draw=black,shape=circle,anchor=center,inner sep=0,font=\fontsize{\arrowsize}{\arrowsize}\selectfont] at (\x{2},\y{1}) {$\scriptstyle \uparrow$};

\path
let \p{1} = (upsampleblock.north west) in (\x{1},\y{1})
node[name=add,anchor=west,inner sep=0,anchor=south west] at (\x{1},\y{1}+1.5\yoffset) {Addition unit};

\path
let \p{1} = (add.west), \p{2} = (upsample.north) in (\x{1},\y{1}) (\x{2},\y{2})
node[name=upsample,draw=black,shape=circle,anchor=center,inner sep=0,font=\fontsize{\arrowsize}{\arrowsize}\selectfont] at (\x{2},\y{1}) {$\scriptstyle +$};

% label FRRN
%\path
%let \p{1} = (input.north west) in (\x{1},\y{1})
%node[name=frrnlabel,anchor=south west,inner sep=0] at %(\x{1}+\xoffset,\y{1}+4\yoffset) {\normalsize FRRN:};
\end{tikzpicture}
\caption{Full-resolution residual network (FRRN), adapted from \cite{pohlen2017full}.}
\vspace{-3pt}
\label{fig:frrn}
\end{figure}

\begin{figure}
\centering
\begin{tikzpicture}
\path
node[name=zinput,anchor=north west,inner sep=0] at (0,0) {$\mathbf{z}_{n}$};

\path
let \p{2} = (zinput.center) in (\x{2},\y{2})
node[name=zoutput,anchor=east,inner sep=0] at (\columnwidth-5\xoffset,\y{2}) {$\mathbf{z}_{n+1}$};

\path
let \p{1} = (zinput.south east) in (\x{1},\y{1})
node[name=frrudownsample,draw=black,line width=0.4mm,shape=rectangle,rounded corners,anchor=north west] at (\x{1}+8\xoffset,\y{1}-12\yoffset) {$\scriptstyle\mathbf{\downarrow}$};

\path[draw=black,line width=0.3mm,->] (zinput.east) -| (frrudownsample.north);

\path
let \p{1} = (zoutput.west) in (\x{1},\y{1})
node[name=frruadd,draw=black,line width=0.4mm,shape=rectangle,rounded corners,anchor=east] at (\x{1}-40\xoffset,\y{1}) {$\scriptstyle \boldsymbol{+}$};

\path[draw=black,line width=0.3mm,->] (zinput.east) -- (frruadd.west);

\path
let \p{1} = (frrudownsample.south) in (\x{1},\y{1})
node[name=frruconcat,draw=black,line width=0.4mm,shape=rectangle,anchor=north] at (\x{1},\y{1}-12\yoffset) {};

\path[draw=black,line width=0.1mm] (frruconcat.north) -- (frruconcat.south);

\path[draw=black,line width=0.3mm,->] (frrudownsample.south) -- (frruconcat.north);

\path
let \p{1} = (zinput.east), \p{2} = (frruconcat.west) in (\x{1},\y{1}) (\x{2},\y{2})
node[name=yinput,anchor=east,inner sep=0] at (\x{1},\y{2}) {$\mathbf{y}_n$};

\path[draw=black,line width=0.3mm,->] (yinput.east) -- (frruconcat.west);

\path
let \p{1} = (zoutput.west), \p{2} = (yinput.east) in (\x{1},\y{1}) (\x{2},\y{2})
node[name=youtput,anchor=west,inner sep=0] at (\x{1},\y{2}) {$\mathbf{y}_{n+1}$};

\path
let \p{1} = (frruconcat.east) in (\x{1},\y{1})
node[name=frruconv1,anchor=west,draw=black,line width=0.4mm,shape=rectangle,rounded corners] at (\x{1}+14\xoffset,\y{1}) {$\scriptstyle conv^{3\times 3}+BN+ReLU$};

\path
let \p{1} = (frruconv1.east), \p{2} = (frruadd.south) in (\x{1},\y{1}) (\x{2},\y{2})
node[name=frruconv2,anchor=center,draw=black,line width=0.4mm,shape=rectangle,rounded corners] at (\x{2},\y{1}) {$\scriptstyle conv^{3\times 3}+BN+ReLU$};

\path[draw=black,line width=0.3mm,->] (frruconcat.east) -- (frruconv1.west);

\path[draw=black,line width=0.3mm,->] (frruconv1.east) -- (frruconv2.west);

\path[draw=black,line width=0.3mm,->] (frruconv2.east) -- (youtput.west);

\path
let \p{1} = (frruconv2.north) in (\x{1},\y{1})
node[name=frruconv3,anchor=south,draw=black,line width=0.4mm,shape=rectangle,rounded corners] at (\x{1},\y{1}+5\yoffset) {$\scriptstyle conv^{1\times 1}+bias$};

\path
let \p{1} = (frruconv3.north) in (\x{1},\y{1})
node[name=frruupsample,anchor=south,draw=black,line width=0.4mm,shape=rectangle,rounded corners] at (\x{1},\y{1}+5\yoffset) {$\scriptstyle\mathbf{\uparrow}$};

\path[draw=black,line width=0.3mm,->] (frruconv2.north) -- (frruconv3.south);

\path[draw=black,line width=0.3mm,->] (frruconv3.north) -- (frruupsample.south);

\path[draw=black,line width=0.3mm,->] (frruupsample.north) -- (frruadd.south);

\path[draw=black,line width=0.3mm,->] (frruadd.east) -- (zoutput.west);
\end{tikzpicture}
\vspace{-3pt}
\caption{Full-resolution residual unit (FRRU), adapted from \cite{pohlen2017full}.}
\label{fig:frru}
\end{figure}
